TimeRSI: Towards Self-Improved Agentic Deployment for Time-Series Foundation Models

Time-series foundation models provide strong zero-shot forecast, but deployment for real-world applications still requires task-specific designs for model inputs and outputs. Direct inference can leave domain knowledge and recurring forecast errors unaddressed, while tailored pipelines require substantial human expertise and effort. We introduce TimeRSI, a self-improving agentic deployment system around frozen forecasting models. A coding agent translates task descriptions into executable pipeline changes. It tests each revision on historical forecasting windows and uses observed errors to guide subsequent revisions. During deployment, an adaptive selector chooses among the resulting pipelines using completed forecasts under similar conditions. Across 198 tasks on TIME and fev-bench, TimeRSI outperforms all submissions on six point and probabilistic forecasting metrics. Controlled comparisons support the value of feedback-guided revision over non-iterative pipeline search. Further experiments verify the generalization with different coding agents and forecasting models. Code is available at https://github.com/haoxin1998/TimeRSI.

==> figures/deployment-cases.tex <==
\definecolor{caseink}{HTML}{243748}
\definecolor{casemuted}{HTML}{5E6B76}
\definecolor{caseline}{HTML}{D9E1E7}
\definecolor{caseblue}{HTML}{2775A4}
\definecolor{caseteal}{HTML}{147D78}
\definecolor{caseamber}{HTML}{AA5D22}
\definecolor{caseviolet}{HTML}{70539A}
\definecolor{casegain}{HTML}{166B47}
\definecolor{casegainfill}{HTML}{ECF6F0}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={text=caseink,inner sep=0pt,outer sep=0pt},
  casetitle/.style={font=\fontsize{8.8}{10}\selectfont\bfseries,anchor=west},
  casekind/.style={font=\fontsize{8}{9.5}\selectfont,anchor=west},
  casecue/.style={font=\fontsize{8.2}{10}\selectfont,anchor=north west,
    align=left,text width=3.39cm},
  casecode/.style={font=\fontsize{7.2}{9.6}\selectfont\ttfamily,
    anchor=north west,align=left},
  caseflow/.style={font=\fontsize{8}{9.5}\selectfont,align=center},
  casescore/.style={font=\fontsize{8.2}{9.5}\selectfont},
  casegaintext/.style={font=\fontsize{9}{10}\selectfont\bfseries,text=casegain}
]
\path[use as bounding box] (0,0) rectangle (15.96,5.27);

\node[font=\fontsize{9}{10.5}\selectfont\bfseries,anchor=west,text=caseblue]
  at (0.04,5.06) {INPUT-SIDE ADAPTATION};
\node[font=\fontsize{9}{10.5}\selectfont\bfseries,anchor=west,text=caseamber]
  at (8.14,5.06) {OUTPUT-SIDE ADAPTATION};
\draw[caseblue!35,line width=0.65pt] (0.04,4.87) -- (7.80,4.87);
\draw[caseamber!35,line width=0.65pt] (8.14,4.87) -- (15.92,4.87);

\foreach \x/\accent in {0/caseteal,4.05/caseblue,8.10/caseamber,12.15/caseviolet}{
  \begin{scope}[shift={(\x,0)}]
    \filldraw[fill=white,draw=caseline,line width=0.65pt,rounded corners=3pt]
      (0,0.02) rectangle (3.81,4.73);
    \fill[\accent,rounded corners=1pt] (0.01,4.65) rectangle (3.80,4.73);
    \fill[\accent!7,rounded corners=2pt] (0.15,2.48) rectangle (3.66,3.07);
    \fill[casegainfill,rounded corners=2pt] (0.15,0.16) rectangle (3.66,0.89);
  \end{scope}
}

\begin{scope}
  \node[casetitle,text=caseteal] at (0.20,4.43) {(a) Parking availability};
  \node[casekind,text=caseteal] at (0.20,4.10) {Task-specific features};
  \node[casecue] at (0.20,3.78)
    {Weekday and weekend\\parking patterns differ.};
  \node[caseflow] at (1.905,2.775)
    {Add calendar features\\$\downarrow$ Frozen TSFM};
  \node[casecode] at (0.20,2.20)
    {x = calendar(dates)\\
     x += weekend\_time(dates)\\
     q = {\color{caseblue}TimesFM}(y, x)};
  \node[casescore] at (1.905,0.65) {MASE: 0.679 $\rightarrow$ \textbf{0.642}};
  \node[casegaintext] at (1.905,0.33) {$\downarrow$\,5.46\%};
\end{scope}

\begin{scope}[shift={(4.05,0)}]
  \node[casetitle,text=caseblue] at (0.20,4.43) {(b) Ocean currents};
  \node[casekind,text=caseblue] at (0.20,4.10) {Domain knowledge};
  \node[casecue] at (0.20,3.78)
    {Tidal cycles explain\\part of current variation.};
  \node[caseflow] at (1.905,2.775)
    {Remove tide $\rightarrow$ TSFM\\$\rightarrow$ Add tide};
  \node[casecode] at (0.20,2.20)
    {tide = fit\_tides(y)\\
     r = {\color{caseblue}TimesFM}(y - tide.past)\\
     q = r + tide.future};
  \node[casescore] at (1.905,0.65) {MASE: 0.872 $\rightarrow$ \textbf{0.835}};
  \node[casegaintext] at (1.905,0.33) {$\downarrow$\,4.18\%};
\end{scope}

\begin{scope}[shift={(8.10,0)}]
  \node[casetitle,text=caseamber] at (0.20,4.43) {(c) Supply-chain demand};
  \node[casekind,text=caseamber] at (0.20,4.10) {Business rules};
  \node[casecue] at (0.20,3.78)
    {Certain holidays show\\repeated zero demand.};
  \node[caseflow] at (1.905,2.775)
    {Forecast $\rightarrow$ Apply\\history-supported rule};
  \node[casecode] at (0.20,2.20)
    {days = checked\_holidays(y)\\
     q = candidate\_forecast\\
     q[days] = 0};
  \node[casescore] at (1.905,0.65) {MASE: 0.558 $\rightarrow$ \textbf{0.520}};
  \node[casegaintext] at (1.905,0.33) {$\downarrow$\,6.70\%};
\end{scope}

\begin{scope}[shift={(12.15,0)}]
  \node[casetitle,text=caseviolet] at (0.20,4.43) {(d) Solar counters};
  \node[casekind,text=caseviolet] at (0.20,4.10) {Measurement structure};
  \node[casecue] at (0.20,3.78)
    {Daily readings accumulate,\\plateau, then reset.};
  \node[caseflow] at (1.905,2.775)
    {Forecast $\rightarrow$ Restore\\cumulative-reset shape};
  \node[casecode] at (0.20,2.20)
    {s = fit\_reset\_profile(y)\\
     level = daily\_level(q, s)\\
     q = level * s};
  \node[casescore] at (1.905,0.65) {MASE: 0.574 $\rightarrow$ \textbf{0.558}};
  \node[casegaintext] at (1.905,0.33) {$\downarrow$\,2.86\%};
\end{scope}
\end{tikzpicture}


==> figures/overview.tex <==
\definecolor{ice}{HTML}{2775A4}
\definecolor{icefill}{HTML}{E8F4FC}
\definecolor{fire}{HTML}{B95728}
\definecolor{firefill}{HTML}{FFF0E2}
\definecolor{worldfill}{HTML}{F3F6F8}
\definecolor{ink}{HTML}{263A48}
\definecolor{muted}{HTML}{697B87}
\tikzset{
  pics/smiling/.style={code={
    \draw[black,line width=0.65pt] (0,0) circle (0.15);
    \fill[black] (-0.052,0.035) circle (0.014);
    \fill[black] (0.052,0.035) circle (0.014);
    \draw[black,line width=0.6pt,line cap=round]
      (-0.065,-0.035) .. controls (0,-0.12) .. (0.065,-0.035);
  }},
  pics/crying/.style={code={
    \draw[black,line width=0.65pt] (0,0) circle (0.15);
    \fill[black] (-0.052,0.035) circle (0.014);
    \fill[black] (0.052,0.035) circle (0.014);
    \draw[black,line width=0.6pt,line cap=round]
      (-0.055,-0.075) .. controls (0,-0.02) .. (0.055,-0.075);
    \fill[ice] (0.09,0.005) .. controls (0.13,-0.055) and
      (0.05,-0.065) .. (0.09,0.005);
  }},
  pics/human/.style={code={
    \filldraw[fill=white,draw=muted,line width=0.9pt] (0,0.12) circle (0.105);
    \filldraw[fill=white,draw=muted,line width=0.9pt,rounded corners=1pt]
      (-0.22,-0.21) -- (-0.22,-0.12)
      .. controls (-0.22,0.01) and (0.22,0.01) .. (0.22,-0.12)
      -- (0.22,-0.21) -- cycle;
  }},
  pics/snowflake/.style={code={
    \foreach \a in {0,60,...,300}{
      \draw[ice,line width=0.85pt,line cap=round] (0,0) -- (\a:0.20);
      \draw[ice,line width=0.65pt,line cap=round]
        (\a:0.12) -- ++({\a+55}:0.075)
        (\a:0.12) -- ++({\a-55}:0.075);
    }
  }},
  pics/robot/.style={code={
    \draw[fire,line width=0.8pt] (0,0.19) -- (0,0.30);
    \fill[fire] (0,0.31) circle (0.035);
    \filldraw[fill=firefill,draw=fire,line width=0.8pt,rounded corners=1.5pt]
      (-0.23,-0.17) rectangle (0.23,0.20);
    \draw[fire,line width=1.7pt,line cap=round]
      (-0.28,-0.06) -- (-0.28,0.08)
      (0.28,-0.06) -- (0.28,0.08);
    \fill[ink] (-0.085,0.065) circle (0.035);
    \fill[ink] (0.085,0.065) circle (0.035);
    \draw[fire,line width=0.7pt,line cap=round] (-0.09,-0.075) -- (0.09,-0.075);
  }}
}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\fontsize{9}{10.5}\selectfont,text=ink,
    align=center,inner sep=2pt},
  head/.style={font=\fontsize{9.7}{11}\selectfont\bfseries,anchor=west},
  flow/.style={-{Latex[length=1.8mm]},draw=muted,line width=0.8pt},
  hotflow/.style={-{Latex[length=1.8mm]},draw=fire,line width=1pt},
  stage/.style={rounded corners=3pt,fill=white,draw=muted!40,
    minimum width=3.05cm,minimum height=0.56cm},
  process/.style={rounded corners=4pt,draw=fire!60,fill=white,
    minimum height=0.92cm}
]
\path[use as bounding box] (-0.02,0.10) rectangle (17.55,7.55);

\node[head,font=\fontsize{9.7}{11}\selectfont\bfseries] at (0,7.25)
  {(a) Conventional Deployment};
\node[head,text=fire] (oursheading) at (4.70,7.25)
  {(b) \method: Self-Improved Agentic Deployment};
\pic[scale=0.95] at ($(oursheading.east)+(0.25,0)$) {smiling};
\draw[muted!35,line width=0.8pt] (0,6.94) -- (4.25,6.94);
\draw[fire!65,line width=0.8pt] (4.70,6.94) -- (17.50,6.94);

\filldraw[fill=firefill!22,draw=fire!25,rounded corners=7pt,line width=0.7pt]
  (4.55,0.95) rectangle (17.50,6.60);

\filldraw[fill=worldfill,draw=muted!30,rounded corners=6pt]
  (0,4.00) rectangle (4.25,6.57);
\node[font=\fontsize{9}{10.5}\selectfont\bfseries] at (2.125,6.25)
  {Real-World TSF Applications};
\node[font=\fontsize{8.5}{10}\selectfont\bfseries] at (2.125,5.93)
  {Out-of-the-box inference};
\filldraw[fill=icefill,draw=ice,line width=1pt,rounded corners=4pt]
  (0.60,4.96) rectangle (3.65,5.62);
\pic[scale=0.70] at (1.02,5.29) {snowflake};
\node[text=ice,font=\fontsize{9.2}{10.6}\selectfont\bfseries] at (2.31,5.29)
  {TSFM};
\node[font=\fontsize{8.1}{9.5}\selectfont,text=black] at (1.96,4.47)
  {Limited task-specific\\adaptation};
\pic[scale=0.85] at (3.60,4.32) {crying};

\filldraw[fill=worldfill,draw=muted!30,rounded corners=6pt]
  (0,0.98) rectangle (4.25,3.67);
\node[font=\fontsize{9}{10.5}\selectfont\bfseries] at (2.125,3.35)
  {Real-World TSF Applications};
\filldraw[fill=white,draw=muted!55,rounded corners=5pt,line width=1pt]
  (0.40,1.59) rectangle (3.85,2.99);
\pic[scale=0.62] at (0.77,2.70) {human};
\node[font=\fontsize{8.3}{9}\selectfont\bfseries,text=muted]
  at (2.30,2.68) {Human-designed\\pipeline};
\filldraw[fill=icefill,draw=ice,line width=1pt,rounded corners=4pt]
  (0.60,1.80) rectangle (3.65,2.35);
\pic[scale=0.60] at (1.02,2.075) {snowflake};
\node[text=ice,font=\fontsize{8.8}{10}\selectfont\bfseries] at (2.31,2.075)
  {TSFM};
\node[font=\fontsize{8.1}{9.5}\selectfont,text=black] at (1.93,1.27)
  {High human effort};
\pic[scale=0.85] at (3.24,1.27) {crying};

\filldraw[fill=worldfill,draw=muted!25,rounded corners=5pt]
  (4.80,1.15) rectangle (9.05,6.40);
\node[font=\fontsize{9}{10.5}\selectfont\bfseries] at (6.925,6.09)
  {Real-World TSF Applications};
\filldraw[fill=firefill,draw=fire,rounded corners=6pt,line width=1.3pt]
  (5.04,1.92) rectangle (8.81,5.68);
\pic[scale=0.58] at (5.39,5.33) {robot};
\node[font=\fontsize{8.1}{9.5}\selectfont\bfseries,text=fire] at (7.22,5.33)
  {Agent-improved pipeline};
\node[stage,draw=fire!55] (inputs) at (6.925,4.68)
  {Features \& model inputs};
\filldraw[fill=icefill,draw=ice,line width=1pt,rounded corners=4pt]
  (5.40,3.06) rectangle (8.45,4.08);
\pic[scale=0.72] at (5.695,3.78) {snowflake};
\node[text=ice,font=\fontsize{9.3}{10.6}\selectfont\bfseries,
  text width=2.92cm] at (6.925,3.57)
  {Time-series\\foundation model};
\node[stage,draw=fire!55] (outputs) at (6.925,2.47) {Forecast corrections};
\draw[hotflow] (inputs.south) -- (6.925,4.12);
\draw[hotflow] (6.925,3.02) -- (outputs.north);
\draw[hotflow] (outputs.south) -- (6.925,1.72);
\node[text=fire] at (6.925,1.45) {Forecasts};

\fill[fire!5] (8.82,5.66) -- (9.65,6.37) -- (9.65,1.18)
  -- (8.82,1.94) -- cycle;
\draw[fire!55,dashed,line width=0.7pt] (8.82,5.66) -- (9.65,6.37);
\draw[fire!55,dashed,line width=0.7pt] (8.82,1.94) -- (9.65,1.18);

\filldraw[fill=white,draw=fire!45,rounded corners=5pt,line width=0.8pt]
  (9.65,3.78) rectangle (17.25,6.40);
\node[anchor=west,font=\fontsize{10}{11.5}\selectfont\bfseries,text=fire]
  at (9.88,6.06) {1\quad Iterative Pipeline Improvement};
\node[text=muted] (semantics) at (11.70,5.54) {Task semantics};
\node[process,minimum width=3.25cm,fill=firefill!65] (agent) at (11.70,4.79) {};
\pic[scale=0.66] at (10.45,4.90) {robot};
\node[font=\fontsize{9}{10.5}\selectfont\bfseries,text=fire] at (11.96,4.94)
  {Deployment Agent};
\node[font=\fontsize{8.7}{10}\selectfont] at (11.70,4.57)
  {Revise pipeline code};
\node[process,minimum width=2.97cm] (evaluate) at (15.48,4.79)
  {\textbf{Evaluate pipeline}\\on historical windows};
\draw[flow] (semantics.south) -- (agent.north);
\draw[hotflow] (agent.east) -- (evaluate.west);
\draw[hotflow] (evaluate.south) -- (15.48,4.10) -- (11.70,4.10) -- (agent.south);
\node[fill=white,text=fire,font=\fontsize{8.7}{10}\selectfont] at (13.59,4.10)
  {Error feedback};

\filldraw[fill=white,draw=fire!45,rounded corners=5pt,line width=0.8pt]
  (9.65,1.15) rectangle (17.25,3.12);
\node[anchor=west,font=\fontsize{10}{11.5}\selectfont\bfseries,text=fire]
  at (9.88,2.82) {2\quad Adaptive Pipeline Selection};
\node[font=\fontsize{8.3}{10}\selectfont,text width=3.15cm] (scenarios) at (11.30,1.98)
  {Forecast conditions\\+ historical feedback};
\node[process,minimum width=1.25cm,minimum height=0.64cm,fill=firefill!65]
  (select) at (14.22,1.98) {\textbf{Select}};
\node[font=\fontsize{9}{10.5}\selectfont\bfseries] (forecast) at (16.20,1.98)
  {Forecast};
\draw[flow] (scenarios.east) -- (select.west);
\draw[hotflow] (select.east) -- (forecast.west);

\draw[hotflow] (16.85,3.78) -- (16.85,2.45) -- (14.22,2.45) -- (select.north);
\node[text=fire,font=\fontsize{8.7}{10}\selectfont] at (14.55,3.44)
  {Candidate pipelines};

\pic[scale=0.72] at (4.22,0.32) {snowflake};
\node[anchor=west,text=ice,font=\fontsize{8.7}{10}\selectfont] at (4.49,0.32)
  {Frozen model weights};
\pic[scale=0.60] at (9.29,0.32) {robot};
\node[anchor=west,text=fire,font=\fontsize{8.7}{10}\selectfont] at (9.59,0.32)
  {Agent-edited pipeline code};
\end{tikzpicture}


==> figures/parking-features.tex <==
\begin{minipage}{\columnwidth}
\hrule
\smallskip
\small
\begin{verbatim}
weekend = np.where(dow >= 5, 1., -1.)
for k in (1, 2, 3):
    phase = 2 * np.pi * k * tod
    rows += [weekend * np.sin(phase),
             weekend * np.cos(phase)]
\end{verbatim}
\hrule
\end{minipage}

